Smooth limits of plane curves of prime degree and Markov numbers

For prime degree hypersurfaces of dimension at least 3, Mori asked if every smooth proper limit is still a hypersurface. Interestingly in dimensions 1 and 2, this is not the case. For example, Griffin constructed explicit families of quintic curves that give counterexamples in dimension 1 (Horikawa constructed similar examples for quintics in dimension 2). In this paper we propose a conjecture explaining these examples using Hacking and Prokhorov's work on Q-Gorenstein limits of the projective plane. In particular, if p is a prime number that is not a Markov number, we conjecture that any smooth projective limit of plane curves of degree p is a plane curve. The main results are to prove this conjecture for degree 7 curves and to extend Griffin's counterexamples to all prime numbers that are also Markov numbers.

==> Pics/M1G3.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,0) (1){};
\node[gren] at (-.6,0) (2){$2$};
\node[gren0] at (.6,-.2) (3){};
\node[gren0] at (.6,.2) (4){};
\draw (1)--(3);
\draw (1)--(2);
\draw (1)--(4);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

==> Pics/M2G2.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] at (0,0) (1){};
\node[gren] at (.6,-.2) (3){$2$};
\node[gren] at (.6,.2) (4){$2$};
\draw (1)--(3);
\draw (1)--(4);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture} 

\hspace{1cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.2) (1){}; 
\node[scale=.5] (1) at (0,.2) (2){};
\node[gren] at (.6,-.2) (3){$2$};
\node[gren] at (.6,.2) (4){$2$};
\draw (1)--(3);
\draw (1)--(4);
\draw [-] (2) to [out=20,in=160] (4);
\draw [-] (2) to [out=-20,in=-160] (4);
\filldraw [orange!60,scale=.11] (0,1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,-1.8) circle () {};
\end{tikzpicture}

\hspace{1cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.2) (1){}; 
\node[scale=.5] (1) at (0,.2) (2){};
\node[gren] at (.6,-.2) (3){$2$};
\node[gren] at (.6,.2) (4){$2$};
\draw (1)--(3);
\draw (2)--(3);
\draw (1)--(4);
\draw (2)--(4);
\filldraw [orange!60,scale=.11] (0,1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,-1.8) circle () {};
\end{tikzpicture}

==> Pics/M2G2b.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.2) (1){}; 
\node[scale=.5] (1) at (0,.2) (2){};
\node[gren] at (.6,-.2) (3){$2$};
\node[gren] at (.6,.2) (4){$2$};
\draw (1)--(3);
\draw (1)--(4);
\draw [-] (2) to [out=20,in=160] (4);
\draw [-] (2) to [out=-20,in=-160] (4);
\filldraw [orange!60,scale=.11] (0,1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,-1.8) circle () {};
\end{tikzpicture}

\hspace{1cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.2) (1){}; 
\node[scale=.5] (1) at (0,.2) (2){};
\node[gren] at (.6,-.2) (3){$2$};
\node[gren] at (.6,.2) (4){$2$};
\draw (1)--(3);
\draw (2)--(3);
\draw (1)--(4);
\draw (2)--(4);
\filldraw [orange!60,scale=.11] (0,1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,-1.8) circle () {};
\end{tikzpicture}

==> Pics/M2G3.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] at (0,0) (1){};
\node[gren] at (.6,-.2) (2){$2$};
\node[gren] at (.6,.2) (3){$2$};
\node[scale=.5] at (1.2,-.2) (4){};
\node[scale=.5] at (1.2,.2) (5){};
\node[gren0] at (1.8,0) (6){};
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(4);
\draw (3)--(5);
\draw (4)--(6);
\draw (5)--(6);
\filldraw [orange!60,scale=.11] (11,1.8) circle () {};
\filldraw [orange!60,scale=.11] (11,-1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

==> Pics/M2G4.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] at (0,0) (1){};
\node[gren] at (.6,-.2) (2){$2$};
\node[gren] at (.6,.2) (3){$2$};
\node[scale=.5] at (1.2,-.2) (4){};
\node[scale=.5] at (1.2,.2) (5){};
\node[gren0] at (1.8,.2) (6){};
\node[gren0] at (1.8,-.2) (7){};
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(4);
\draw (3)--(5);
\draw (4)--(6);
\draw (5)--(6);
\draw (4)--(7);
\draw (5)--(7);
\filldraw [orange!60,scale=.11] (11,1.8) circle () {};
\filldraw [orange!60,scale=.11] (11,-1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

\hspace{.6cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] at (0,0) (1){};
\node[gren] at (.6,-.4) (2){$2$};
\node[gren] at (.6,.4) (3){$2$};
\node[scale=.5] at (1.2,-.4) (4){};
\node[scale=.5] at (1.2,.4) (5){};
\node[scale=.5] at (1.2,0) (6){};
\node[gren0] at (1.8,-.4) (7){};
\node[gren0] at (1.8,.4) (8){};
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(4);
\draw (3)--(5);
\draw (2)--(6);
\draw (3)--(6);
\draw (4)--(7);
\draw (6)--(7);
\draw (6)--(8);
\draw (5)--(8);
\filldraw [orange!60,scale=.11] (11,3.6) circle () {};
\filldraw [orange!60,scale=.11] (11,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (11,0) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

\hspace{.6cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] at (0,0) (1){};
\node[gren] at (.6,-.4) (2){$2$};
\node[gren] at (.6,.4) (3){$2$};
\node[scale=.5] at (1.2,-.4) (4){};
\node[scale=.5] at (1.2,.4) (5){};
\node[scale=.5] at (1.2,-.15) (6){};
\node[scale=.5] at (1.2,.15) (7){};
\node[gren0] at (1.8,-.4) (8){};
\node[gren0] at (1.8,.4) (9){};
\node[scale=.5] at (2.4,0) (10){};
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(4);
\draw (3)--(5);
\draw (2)--(7);
\draw (3)--(6);
\draw (6)--(8);
\draw (4)--(8);
\draw (7)--(9);
\draw (5)--(9);
\draw (8)--(10);
\draw (9)--(10);
\filldraw [orange!60,scale=.11] (10.8,3.6) circle () {};
\filldraw [orange!60,scale=.11] (10.8,1.2) circle () {};
\filldraw [orange!60,scale=.11] (10.8,-1.2) circle () {};
\filldraw [orange!60,scale=.11] (10.8 ,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\filldraw [orange!60,scale=.11] (22,0) circle () {};
\end{tikzpicture}

==> Pics/M3G3.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.4) (1){}; 
\node[scale=.5] (1) at (0,.4) (2){};
\node[scale=.5] (1) at (0,0) (3){};
\node[gren] at (.6,-.4) (4){$2$};
\node[gren] at (.6,.4) (5){$2$};
\node[gren] at (.6,0) (6){$2$};
\draw (1)--(6);
\draw (2)--(5);
\draw (1)--(4);
\draw (3)--(5);
\draw (2)--(6);
\draw (3)--(4);
\filldraw [orange!60,scale=.11] (0,3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

\hspace{1cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.4) (1){}; 
\node[scale=.5] (1) at (0,.4) (2){};
\node[scale=.5] (1) at (0,.14) (3){};
\node[scale=.5] (1) at (0,-.14) (4){};
\node[gren] at (.6,-.4) (5){$2$};
\node[gren] at (.6,.4) (6){$2$};
\node[gren] at (.6,0) (7){$2$};
\draw (1)--(7);
\draw (2)--(6);
\draw (1)--(5);
\draw (3)--(6);
\draw (2)--(7);
\draw (3)--(7);
\draw (4)--(6);
\draw (4)--(5);
\filldraw [orange!60,scale=.11] (0,3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,1.26) circle () {};
\filldraw [orange!60,scale=.11] (0,-1.26) circle () {};
\end{tikzpicture}

==> Pics/M3G3a.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.4) (1){}; 
\node[scale=.5] (1) at (0,.4) (2){};
\node[scale=.5] (1) at (0,0) (3){};
\node[gren] at (.6,-.4) (4){$2$};
\node[gren] at (.6,.4) (5){$2$};
\node[gren] at (.6,0) (6){$2$};
\draw (1)--(6);
\draw (2)--(5);
\draw (1)--(4);
\draw (3)--(5);
\draw (2)--(6);
\draw (3)--(4);
\filldraw [orange!60,scale=.11] (0,3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

==> Pics/M3G3b.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.4) (1){}; 
\node[scale=.5] (1) at (0,.4) (2){};
\node[scale=.5] (1) at (0,.14) (3){};
\node[scale=.5] (1) at (0,-.14) (4){};
\node[gren] at (.6,-.4) (5){$2$};
\node[gren] at (.6,.4) (6){$2$};
\node[gren] at (.6,0) (7){$2$};
\draw (1)--(7);
\draw (1)--(5);
\draw (3)--(6);
\draw (3)--(7);
\draw (4)--(6);
\draw (4)--(5);
\draw [-] (2) to [out=40,in=140] (6);
\draw (2)--(6);
\filldraw [orange!60,scale=.11] (0,3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,1.26) circle () {};
\filldraw [orange!60,scale=.11] (0,-1.26) circle () {};
\end{tikzpicture}

\hspace{1cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.4) (1){}; 
\node[scale=.5] (1) at (0,.4) (2){};
\node[scale=.5] (1) at (0,.14) (3){};
\node[scale=.5] (1) at (0,-.14) (4){};
\node[gren] at (.6,-.4) (5){$2$};
\node[gren] at (.6,.4) (6){$2$};
\node[gren] at (.6,0) (7){$2$};
\draw (1)--(7);
\draw (2)--(6);
\draw (1)--(5);
\draw (3)--(6);
\draw (2)--(7);
\draw (3)--(7);
\draw (4)--(6);
\draw (4)--(5);
\filldraw [orange!60,scale=.11] (0,3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,1.26) circle () {};
\filldraw [orange!60,scale=.11] (0,-1.26) circle () {};
\end{tikzpicture}

==> Pics/M3G4.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,-.4) (1){}; 
\node[scale=.5] (1) at (0,.4) (2){};
\node[scale=.5] (1) at (0,0) (3){};
\node[gren] at (.6,-.4) (4){$2$};
\node[gren] at (.6,.4) (5){$2$};
\node[gren] at (.6,0) (6){$2$};
\node[scale=.5] at (1.2,-.4) (7){};
\node[scale=.5] at (1.2,.4) (8){};
\node[scale=.5] at (1.2,0) (9){};
\node[gren0] at (1.8,0) (10){};
\draw (1)--(6);
\draw (2)--(5);
\draw (1)--(4);
\draw (3)--(5);
\draw (2)--(6);
\draw (3)--(4);
\draw (4)--(7);
\draw (5)--(8);
\draw (6)--(9);
\draw (7)--(10);
\draw (8)--(10);
\draw (9)--(10);
\filldraw [orange!60,scale=.11] (0,3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\filldraw [orange!60,scale=.11] (11,3.6) circle () {};
\filldraw [orange!60,scale=.11] (11,-3.6) circle () {};
\filldraw [orange!60,scale=.11] (11,0) circle () {};
\end{tikzpicture}

==> Pics/PossDualGraphs.tex <==
\begin{tabular}{ccc}
\begin{tabular}{l}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}]
\node[gren] at (-.6,0) (1){$2$};
\node[scale=.5] (1) at (0,0) (2){};
\node[gren0] at (.6,0) (3){};
\draw (1)--(2);
\draw (2)--(3);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}
\end{tabular}
\hspace{.5cm}
&
\begin{tabular}{l}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,0) (1){};
\node[gren] at (-.6,0) (2){$2$};
\node[gren0] at (.6,-.2) (3){};
\node[gren0] at (.6,.2) (4){};
\draw (1)--(3);
\draw (1)--(2);
\draw (1)--(4);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}
\end{tabular}
\hspace{.5cm}
&
\begin{tabular}{l}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] at (0,0) (1){};
\node[gren] at (.6,-.2) (2){$2$};
\node[gren] at (.6,.2) (3){$2$};
\node[scale=.5] at (1.2,-.2) (4){};
\node[scale=.5] at (1.2,.2) (5){};
\node[gren0] at (1.8,0) (6){};
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(4);
\draw (3)--(5);
\draw (4)--(6);
\draw (5)--(6);
\filldraw [orange!60,scale=.11] (11,1.8) circle () {};
\filldraw [orange!60,scale=.11] (11,-1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}
\end{tabular}
\end{tabular}

==> Pics/foursome.tex <==
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,0) (1){};
\node[gren0] at (-.6,-.2) (2){};
\node[gren0] at (-.6,.2) (3){};
\node[gren0] at (.6,-.2) (4){};
\node[gren0] at (.6,.2) (5){};
\draw (1)--(3);
\draw (1)--(2);
\draw (1)--(4);
\draw (1)--(5);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

==> Pics/markovtree.tex <==
\begin{tikzpicture}[branch1/.style ={scale=.4}]
\node[scale=.8] at (0,0) (1){$(1,1,1)$};
\node[scale=.8] at (2,0) (2){$(1,1,2)$};
\node[scale=.8] at (4,0) (3){$(1,2,5)$};
\node[scale=.7] at (5.5,.6) (31){$(1,5,13)$};
\node[scale=.5] at (7.2,.9) (311){$(1,13,34)\cdots$};
\node[scale=.5] at (7.2,.3) (312){$(5,13,194)\cdots$};
\node[scale=.7] at (5.5,-.6) (32){$(2,5,29)$};
\node[scale=.5] at (7.2,-.3) (321){$(5,29,433)\cdots$};
\node[scale=.5] at (7.2,-.9) (322){$(2,5,29)\cdots$};
\draw (1)--(2);
\draw (2)--(3);
\draw (3)--(31);
\draw (31)--(311);
\draw (31)--(312);
\draw (3)--(32);
\draw (32)--(321);
\draw (32)--(322);
\end{tikzpicture}

==> Pics/sdgexample1.tex <==
\begin{tabular}{ccc}
\begin{tabular}{l}
\scalebox{2.5}{\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03}]
\node[blk] at (0,0) (1){}; 
\node[blk] at (0,.2) (2){};
\node[blk] at (-.1,.4) (3){};
\node[blk] at (.1,-.3) (4){};
\node[blk] at (-.4,-.15) (5){};
\node[blk] at (.2,-.15) (6){};
\node[blk] at (-.25,.1) (7){};
\node[blk] at (-.25,-.3) (8){};
\node[scale=.35] at (-.5,0) (0){$C_2$};
\draw [-] (3) to [out=-100,in=135] (2);
\draw [-] (2) to [out=-135,in=135] (1);
\draw [-] (1) to [out=-135,in=100] (4);
\draw [-] (5) to [out=-15,in=190] (6);
\draw [-] (7) to [out=-70,in=70] (8);
\draw [-] (2) to [out=-45,in=45,looseness=50] (2);
\draw [-] (1) to [out=-45,in=45,looseness=50] (1);
\end{tikzpicture}} \end{tabular} &
\begin{tabular}{l}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}]
\node[gren0] at (0,0) (1){};
\node[gren0] at (.6,.6) (2){};
\node[scale=.5] at (.3,.3) (3){};
\node[scale=.5] at (-.3,.3) (4){};
\node[gren0] at (-.6,.6) (5){};
\node[scale=.5] at (1,.7) (6){};
\node[scale=.5] at (.3,.8) (7){};
\node[scale=.8] at (1.3,.2) (0){$\Gamma(C_2)$};
\draw (1)--(3);
\draw (2)--(3);
\draw (1)--(4);
\draw (4)--(5);
\draw [-] (2) to [out=-30,in=-120] (6);
\draw [-] (2) to [out=50,in=150] (6);
\draw [-] (2) to [out=180,in=-80] (7);
\draw [-] (2) to [out=110,in=10] (7);
\filldraw [orange!60,scale=.11] (9,6.3) circle () {};
\filldraw [orange!60,scale=.11] (2.7,7.5) circle () {};
\filldraw [orange!60,scale=.11] (9,6.3) circle () {};
\filldraw [orange!60,scale=.11] (2.7,2.7) circle () {};
\filldraw [orange!60,scale=.11] (-2.7,2.7) circle () {};
\end{tikzpicture}
\end{tabular}
\end{tabular}

==> Pics/sdgexample2.tex <==
\begin{tabular}{cc}
\begin{tabular}{l}
\scalebox{2.5}{\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03}] 
\node[blk] at (-.1,.35) (1){};
\node[blk] at (.1,-.3) (2){};
\node[blk] at (-.4,-.15) (3){};
\node[blk] at (.2,-.15) (4){};
\node[blk] at (-.4,.2) (5){};
\node[blk] at (-.15,-.3) (6){};
\node[blk] at (-.25,.1) (7){};
\node[blk] at (-.3,-.3) (8){};
\node[scale=.35] at (-.5,0) (0){$C_1$};
\draw [-] (1) to [out=-100,in=100] (2);
\draw [-] (3) to [out=-15,in=190] (4);
\draw [-] (5) to [out=-80,in=130] (6);
\draw [-] (7) to [out=-80,in=55] (8);
\end{tikzpicture}}
\end{tabular}
&
\begin{tabular}{l}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}]
\node[gren0] at (0,0) (1){};
\node[gren0] at (.6,.6) (2){};
\node[scale=.5] at (.3,.3) (3){};
\node[scale=.5] at (-.3,.3) (4){};
\node[gren0] at (-.45,.7) (5){};
\node[gren0] at (-.75,.5) (6){};
\node[scale=.8] at (1.3,.2) (0){$\Gamma(C_1)$};
\draw (1)--(3);
\draw (2)--(3);
\draw (1)--(4);
\draw (4)--(5);
\draw (4)--(6);
\filldraw [orange!60,scale=.11] (2.7,2.7) circle () {};
\filldraw [orange!60,scale=.11] (-2.7,2.7) circle () {};
\end{tikzpicture}
\end{tabular}
\end{tabular}

==> Pics/threesome.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,0) (1){};
\node[gren0] at (-.6,0) (2){};
\node[gren0] at (.6,-.2) (3){};
\node[gren0] at (.6,.2) (4){};
\node at (1.2,0) {\small$(\star)$};
\draw (1)--(3);
\draw (1)--(2);
\draw (1)--(4);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture} 
\\
\\
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] (1) at (0,0) (1){};
\node[gren] at (-.6,0) (2){$2$};
\node[gren0] at (.6,-.2) (3){};
\node[gren0] at (.6,.2) (4){};
\draw (1)--(3);
\draw (1)--(2);
\draw (1)--(4);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture} 
\hspace{.2cm}

\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}] 
\node[scale=.5] at (0,0) (1){};
\node[gren] at (.6,-.2) (2){$2$};
\node[gren] at (.6,.2) (3){$2$};
\node[scale=.5] at (1.2,-.2) (4){};
\node[scale=.5] at (1.2,.2) (5){};
\node[gren0] at (1.8,0) (6){};
\draw (1)--(2);
\draw (1)--(3);
\draw (2)--(4);
\draw (3)--(5);
\draw (4)--(6);
\draw (5)--(6);
\filldraw [orange!60,scale=.11] (11,1.8) circle () {};
\filldraw [orange!60,scale=.11] (11,-1.8) circle () {};
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}
\end{tabular}

==> Pics/twosome.tex <==

\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}]
\node[gren0] at (-.6,0) (1){};
\node[scale=.5] (1) at (0,0) (2){};
\node[gren0] at (.6,0) (3){};
\node at (1.2,0){\small$(\star)$};
\draw (1)--(2);
\draw (2)--(3);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}
\\
\\
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}]
\node[gren] at (-.6,0) (1){$2$};
\node[scale=.5] (1) at (0,0) (2){};
\node[gren0] at (.6,0) (3){};
\draw (1)--(2);
\draw (2)--(3);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\end{tikzpicture}

\end{tabular}

==> Pics/wtdblowupgraph.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.03},lbl/.style ={scale=.2}] 
\node[blk] at (0,.35) (1){};
\node[blk] at (0,-.3) (2){};
\node[blk] at (-.4,-.1) (3){};
\node[blk] at (0,-.15) (4){};
\node[blk] at (-.4,.2) (5){};
\node[blk] at (0,.1) (6){};
\node[blk] at (0,.1) (7){};
\node[blk] at (.15,-.05) (8){};
\node[blk] at (0,-.15) (9){};
\node[blk] at (.4,-.2) (10){};
\node[blk] at (.6,-.2) (11){};
\node[blk] at (.6,0) (12){};
\node[lbl] at (.3,.25) (13){$\mathbf{P}(3,1,1)$};
\node[lbl] at (-.2,.3) (14){$\tilde{\mathbf{P}}^2$};
\node[lbl] at (0,-.4) (15){$\Delta$};
\node[lbl] at (-.45,-.17) (16){$2N$};
\node[lbl] at (-.45,.25) (17){$R$};
\node[lbl] at (.65,.07) (18){$2C_2$};
\node[lbl] at (.65,-.25) (19){$C_1$};
\draw [densely dotted] (1) to [out=-90,in=90] (2);
\draw [-] (3) to [out=-15,in=190] (4);
\draw [-] (5) to [out=-10,in=170] (6);
\draw [-] (7) to [out=-10,in=120] (8);
\draw [-] (9) to [out=-10,in=-130] (8);
\draw [-] (8) to [out=-60,in=170] (10);
\draw [-] (8) to [out=50,in=170] (10);
\draw [-] (10) to [out=-10,in=-160] (11);
\draw [-] (10) to [out=-10,in=-100] (12);
\end{tikzpicture}
\end{tabular}

==> Pics/wtdblowupintgraph.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4}]
\node[gren] at (-.6,0) (1){$2$};
\node[scale=.5] (1) at (0,0) (2){};
\node[gren] at (.6,0) (3){$2$};
\node[gren0] at (-.6,1) (4){};
\node[scale=.5] (1) at (0,1) (5){};
\node[gren0] at (.6,1) (6){};
\node[scale=.5] (1) at (.8,.5) (7){};
\node[scale=.5] (1) at (.4,.5) (8){};
\draw (1)--(2);
\draw (2)--(3);
\draw (4)--(5);
\draw (5)--(6);
\draw (6)--(7);
\draw (6)--(8);
\draw (3)--(7);
\draw (3)--(8);
\filldraw [orange!60,scale=.11] (0,0) circle () {};
\filldraw [orange!60,scale=.11] (0,9) circle () {};
\filldraw [orange!60,scale=.11] (3.7,4.5) circle () {};
\filldraw [orange!60,scale=.11] (7.1,4.5) circle () {};
\end{tikzpicture}
\end{tabular}
